Hecke group algebras as quotients of affine Hecke algebras at level 0

The Hecke group algebra $HW_0$ of a finite Coxeter group $W_0$, as introduced by the first and last author, is obtained from $W_0$ by gluing appropriately its 0-Hecke algebra and its group algebra. In this paper, we give an equivalent alternative construction in the case when $W_0$ is the classical Weyl group associated to an affine Weyl group $W$. Namely, we prove that, for $q$ not a root of unity, $HW_0$ is the natural quotient of the affine Hecke algebra through its level 0 representation. We further show that the level 0 representation is a calibrated principal series representation for a suitable choice of character, so that the quotient factors (non trivially) through the principal central specialization. This explains in particular the similarities between the representation theory of the classical 0-Hecke algebra and that of the affine Hecke algebra at this specialization.

==> affineAmbientGraph-A2.tex <==

\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
\node (N_1) at (42bp,211bp) [draw,draw=none] {$321$};
  \node (N_2) at (114bp,143bp) [draw,draw=none] {$231$};
  \node (N_3) at (42bp,143bp) [draw,draw=none] {$312$};
  \node (N_4) at (73bp,75bp) [draw,draw=none] {$213$};
  \node (N_5) at (32bp,75bp) [draw,draw=none] {$132$};
  \node (N_6) at (32bp,7bp) [draw,draw=none] {$123$};
  \draw [->] (N_1) ..controls (61bp,193bp) and (84bp,171bp)  .. (N_2);
  \pgfsetstrokecolor{black}
  \draw (92bp,177bp) node {$1$};
  \draw [->] (N_1) ..controls (42bp,194bp) and (42bp,175bp)  .. (N_3);
  \draw (51bp,177bp) node {$2$};
  \draw [->] (N_2) ..controls (129bp,128bp) and (141bp,112bp)  .. (133bp,100bp) .. controls (124bp,87bp) and (108bp,81bp)  .. (N_4);
  \draw (143bp,109bp) node {$2$};
  \draw [->] (N_3) ..controls (37bp,131bp) and (34bp,124bp)  .. (33bp,118bp) .. controls (31bp,109bp) and (31bp,100bp)  .. (N_5);
  \draw (42bp,109bp) node {$1$};
  \draw [<-] (N_2) ..controls (99bp,118bp) and (91bp,107bp)  .. (81bp,100bp) .. controls (69bp,90bp) and (54bp,83bp)  .. (N_5);
  \draw (107bp,109bp) node {$0$};
  \draw [->] (N_5) ..controls (32bp,58bp) and (32bp,39bp)  .. (N_6);
  \draw (41bp,41bp) node {$2$};
  \draw [<-] (N_3) ..controls (56bp,113bp) and (65bp,92bp)  .. (N_4);
  \draw (68bp,109bp) node {$0$};
  \draw [->] (N_4) ..controls (66bp,60bp) and (58bp,44bp)  .. (51bp,32bp) .. controls (49bp,28bp) and (46bp,25bp)  .. (N_6);
  \draw (69bp,41bp) node {$1$};
  \draw [<-] (N_1) ..controls (25bp,177bp) and (11bp,146bp)  .. (7bp,118bp) .. controls (0bp,78bp) and (20bp,31bp)  .. (N_6);
  \draw (18bp,109bp) node {$0$};
%
\end{tikzpicture}



==> affineAmbientGraph-C2.tex <==

\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
\node (N_1) at (50bp,8bp) [draw,draw=none] {$\underline{2}\underline{1}$};
  \node (N_2) at (22bp,218bp) [draw,draw=none] {$2\underline{1}$};
  \node (N_3) at (30bp,148bp) [draw,draw=none] {$\underline{1}2$};
  \node (N_4) at (112bp,78bp) [draw,draw=none] {$\underline{2}1$};
  \node (N_5) at (83bp,287bp) [draw,draw=none] {$21$};
  \node (N_6) at (83bp,218bp) [draw,draw=none] {$12$};
  \node (N_7) at (50bp,78bp) [draw,draw=none] {$\underline{1}\underline{2}$};
  \node (N_8) at (104bp,148bp) [draw,draw=none] {$1\underline{2}$};
  \draw [<-] (N_2) ..controls (9bp,178bp) and (0bp,137bp)  .. (7bp,104bp) .. controls (15bp,69bp) and (36bp,31bp)  .. (N_1);
  \pgfsetstrokecolor{black}
  \draw (16bp,113bp) node {$0$};
  \draw [->] (N_2) ..controls (22bp,202bp) and (22bp,186bp)  .. (23bp,174bp) .. controls (23bp,171bp) and (24bp,168bp)  .. (N_3);
  \draw (32bp,183bp) node {$1$};
  \draw [->] (N_4) ..controls (95bp,59bp) and (77bp,38bp)  .. (N_1);
  \draw (99bp,43bp) node {$2$};
  \draw [<-] (N_5) ..controls (100bp,269bp) and (103bp,266bp)  .. (105bp,262bp) .. controls (132bp,205bp) and (124bp,184bp)  .. (130bp,122bp) .. controls (130bp,114bp) and (132bp,111bp)  .. (130bp,104bp) .. controls (128bp,97bp) and (123bp,91bp)  .. (N_4);
  \draw (134bp,183bp) node {$0$};
  \draw [->] (N_5) ..controls (68bp,269bp) and (49bp,248bp)  .. (N_2);
  \draw (70bp,253bp) node {$2$};
  \draw [->] (N_5) ..controls (83bp,270bp) and (83bp,250bp)  .. (N_6);
  \draw (92bp,253bp) node {$1$};
  \draw [->] (N_7) ..controls (50bp,60bp) and (50bp,41bp)  .. (N_1);
  \draw (59bp,43bp) node {$1$};
  \draw [<-] (N_8) ..controls (80bp,117bp) and (64bp,97bp)  .. (N_7);
  \draw (93bp,113bp) node {$0$};
  \draw [->] (N_8) ..controls (106bp,130bp) and (108bp,111bp)  .. (N_4);
  \draw (117bp,113bp) node {$1$};
  \draw [->] (N_3) ..controls (28bp,131bp) and (27bp,116bp)  .. (31bp,104bp) .. controls (32bp,100bp) and (34bp,97bp)  .. (N_7);
  \draw (40bp,113bp) node {$2$};
  \draw [<-] (N_6) ..controls (61bp,188bp) and (45bp,167bp)  .. (N_3);
  \draw (72bp,183bp) node {$0$};
  \draw [->] (N_6) ..controls (88bp,201bp) and (94bp,180bp)  .. (N_8);
  \draw (104bp,183bp) node {$2$};
%
\end{tikzpicture}



==> affineAmbientGraph-G2.tex <==

\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
\node (N_1) at (57bp,358bp) [draw,draw=none] {$3\underline{2}\underline{1}$};
  \node (N_2) at (79bp,288bp) [draw,draw=none] {$12\underline{3}$};
  \node (N_3) at (241bp,148bp) [draw,draw=none] {$\underline{2}3\underline{1}$};
  \node (N_4) at (183bp,358bp) [draw,draw=none] {$21\underline{3}$};
  \node (N_5) at (202bp,78bp) [draw,draw=none] {$\underline{2}\underline{1}3$};
  \node (N_6) at (77bp,78bp) [draw,draw=none] {$\underline{3}21$};
  \node (N_7) at (57bp,428bp) [draw,draw=none] {$3\underline{1}\underline{2}$};
  \node (N_8) at (77bp,8bp) [draw,draw=none] {$\underline{3}12$};
  \node (N_9) at (183bp,288bp) [draw,draw=none] {$2\underline{3}1$};
  \node (N_10) at (79bp,218bp) [draw,draw=none] {$\underline{1}3\underline{2}$};
  \node (N_11) at (79bp,148bp) [draw,draw=none] {$\underline{1}\underline{2}3$};
  \node (N_12) at (120bp,218bp) [draw,draw=none] {$1\underline{3}2$};
  \draw [->] (N_1) ..controls (62bp,340bp) and (69bp,320bp)  .. (N_2);
  \pgfsetstrokecolor{black}
  \draw (78bp,323bp) node {$2$};
  \draw [<-] (N_4) ..controls (200bp,339bp) and (203bp,336bp)  .. (205bp,332bp) .. controls (235bp,268bp) and (240bp,182bp)  .. (N_3);
  \draw (239bp,253bp) node {$0$};
  \draw [->] (N_3) ..controls (231bp,129bp) and (220bp,109bp)  .. (N_5);
  \draw (235bp,113bp) node {$1$};
  \draw [<-] (N_7) ..controls (22bp,403bp) and (1bp,382bp)  .. (0bp,358bp) .. controls (0bp,358bp) and (0bp,358bp)  .. (0bp,148bp) .. controls (1bp,112bp) and (45bp,91bp)  .. (N_6);
  \draw (9bp,253bp) node {$0$};
  \draw [->] (N_6) ..controls (77bp,60bp) and (77bp,41bp)  .. (N_8);
  \draw (86bp,43bp) node {$1$};
  \draw [->] (N_9) ..controls (164bp,271bp) and (145bp,255bp)  .. (128bp,244bp) .. controls (119bp,238bp) and (108bp,232bp)  .. (N_10);
  \draw (162bp,253bp) node {$2$};
  \draw [->] (N_7) ..controls (57bp,410bp) and (57bp,391bp)  .. (N_1);
  \draw (66bp,393bp) node {$1$};
  \draw [->] (N_7) ..controls (89bp,410bp) and (136bp,385bp)  .. (N_4);
  \draw (143bp,393bp) node {$2$};
  \draw [<-] (N_2) ..controls (79bp,255bp) and (79bp,236bp)  .. (N_10);
  \draw (88bp,253bp) node {$0$};
  \draw [->] (N_10) ..controls (79bp,200bp) and (79bp,181bp)  .. (N_11);
  \draw (88bp,183bp) node {$1$};
  \draw [<-] (N_1) ..controls (44bp,327bp) and (38bp,306bp)  .. (38bp,288bp) .. controls (38bp,288bp) and (38bp,288bp)  .. (38bp,78bp) .. controls (38bp,52bp) and (58bp,28bp)  .. (N_8);
  \draw (47bp,183bp) node {$0$};
  \draw [->] (N_12) ..controls (133bp,200bp) and (146bp,184bp)  .. (162bp,174bp) .. controls (180bp,163bp) and (203bp,156bp)  .. (N_3);
  \draw (171bp,183bp) node {$2$};
  \draw [->] (N_4) ..controls (183bp,340bp) and (183bp,321bp)  .. (N_9);
  \draw (192bp,323bp) node {$1$};
  \draw [->] (N_2) ..controls (89bp,275bp) and (94bp,268bp)  .. (98bp,262bp) .. controls (103bp,254bp) and (108bp,243bp)  .. (N_12);
  \draw (115bp,253bp) node {$1$};
  \draw [<-] (N_9) ..controls (189bp,226bp) and (198bp,115bp)  .. (N_5);
  \draw (201bp,183bp) node {$0$};
  \draw [->] (N_5) ..controls (170bp,60bp) and (124bp,35bp)  .. (N_8);
  \draw (167bp,43bp) node {$2$};
  \draw [->] (N_11) ..controls (78bp,130bp) and (78bp,111bp)  .. (N_6);
  \draw (86bp,113bp) node {$2$};
  \draw [<-] (N_12) ..controls (108bp,193bp) and (103bp,183bp)  .. (98bp,174bp) .. controls (94bp,167bp) and (89bp,161bp)  .. (N_11);
  \draw (116bp,183bp) node {$0$};
%
\end{tikzpicture}



==> affineCoxeterGraph-A2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
  \node (N_1) at (50bp,211bp) [draw=none] {$123$};
  \node (N_2) at (10bp,143bp) [draw=none] {$132$};
  \node (N_3) at (90bp,143bp) [draw=none] {$213$};
  \node (N_4) at (10bp, 75bp) [draw=none] {$312$};
  \node (N_5) at (90bp, 75bp) [draw=none] {$231$};
  \node (N_6) at (50bp,  7bp) [draw=none] {$321$};

  \draw [->,DarkRed]  (N_1) -- node [left]  {$2$} (N_2);
  \draw [->,DarkBlue] (N_1) -- node [right] {$1$} (N_3);

  \draw [->,DarkBlue] (N_2) -- node [left]  {$1$} (N_4);
  \draw [->,DarkRed]  (N_3) -- node [right] {$2$} (N_5);

  \draw [->,DarkRed]  (N_4) -- node [left]  {$2$} (N_6);
  \draw [->,DarkBlue] (N_5) -- node [right] {$1$} (N_6);

  \draw [->]      (N_5) -- node [left =1mm] {$0$} (N_2);
  \draw [->]      (N_4) -- node [right=1mm] {$0$} (N_3);

  \draw [->]      (N_6) -- %node [below=3mm, right=.1mm] {$0$}
                            (N_1);
%
\end{tikzpicture}



==> affineCoxeterGraph-B2.tex <==

\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
\node (N_1) at (68bp,8bp) [draw,draw=none] {$\overline{1}\overline{2}$};
  \node (N_2) at (36bp,218bp) [draw,draw=none] {$21$};
  \node (N_3) at (42bp,78bp) [draw,draw=none] {$\overline{1}2$};
  \node (N_4) at (90bp,148bp) [draw,draw=none] {$2\overline{1}$};
  \node (N_5) at (80bp,218bp) [draw,draw=none] {$1\overline{2}$};
  \node (N_6) at (57bp,287bp) [draw,draw=none] {$12$};
  \node (N_7) at (111bp,78bp) [draw,draw=none] {$\overline{2}\overline{1}$};
  \node (N_8) at (33bp,148bp) [draw,draw=none] {$\overline{2}1$};
  \draw [->] (N_1) -- node[auto] {$0$} (N_2);
  \draw [->] (N_3) -- node[auto] {$2$} (N_1);
  \draw [->] (N_3) -- node[auto] {$0$} (N_4);
  \draw [->] (N_5) -- node[auto] {$1$} (N_4);
  \draw [->] (N_6) -- node[auto] {$2$} (N_5);
  \draw [->] (N_6) -- node[auto] {$1$} (N_2);
  \draw [->] (N_7) -- node[auto] {$1$} (N_1);
  \draw [->] (N_7) -- node[auto] {$0$} (N_6);
  \draw [->] (N_4) -- node[auto] {$2$} (N_7);
  \draw [->] (N_8) -- node[auto] {$1$} (N_3);
  \draw [->] (N_8) -- node[auto] {$0$} (N_5);
  \draw [->] (N_2) -- node[auto] {$2$} (N_8);
%
\end{tikzpicture}



==> affineCoxeterGraph-C2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
  \node (N_4) at (50bp,287bp) [draw,draw=none] {$12$};

  \node (N_6) at (10bp,218bp) [draw,draw=none] {$21$};
  \node (N_2) at (90bp,218bp) [draw,draw=none] {$1\underline{2}$};

  \node (N_8) at (10bp,148bp) [draw,draw=none] {$2\underline{1}$};
  \node (N_5) at (90bp,148bp) [draw,draw=none] {$\underline{2}1$};

  \node (N_3) at (10bp,78bp) [draw,draw=none] {$\underline{1}2$};
  \node (N_7) at (90bp,78bp) [draw,draw=none] {$\underline{2}\underline{1}$};

  \node (N_1) at (50bp,8bp) [draw,draw=none] {$\underline{1}\underline{2}$};

  \draw [->,DarkBlue] (N_4) -- node [left]  {$1$} (N_6);
  \draw [->,DarkRed]  (N_4) -- node [right] {$2$} (N_2);

  \draw [->,DarkRed]  (N_6) -- node [left]  {$2$} (N_8);
  \draw [->,DarkBlue] (N_2) -- node [right] {$1$} (N_5);

  \draw [->,DarkBlue] (N_8) -- node [left]  {$1$} (N_3);
  \draw [->,DarkRed]  (N_5) -- node [right] {$2$} (N_7);

  \draw [->]      (N_5) -- node [above] {$0$} (N_6);

  \draw [->,DarkRed]  (N_3) -- node [left]  {$2$} (N_1);
  \draw [->,DarkBlue] (N_7) -- node [right] {$1$} (N_1);
  \draw [->]      (N_3) -- node [left]  {$0$} (N_4);
  \draw [->]      (N_7) -- node [above] {$0$} (N_8);

  \draw [->]      (N_1) -- node [right] {$0$} (N_2);
%
\end{tikzpicture}



==> affineCoxeterGraph-G2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
  \node (N_1) at (50bp,376bp) [draw,draw=none] {$1$};

  \node (N_2) at (10bp,314bp) [draw,draw=none] {$$};
  \node (N_3) at (90bp,314bp) [draw,draw=none] {$$};

  \node (N_4) at (10bp,252bp) [draw,draw=none] {$$};
  \node (N_11) at (90bp,252bp) [draw,draw=none] {$$};

  \node (N_7) at (10bp,190bp) [draw,draw=none] {$$};
  \node (N_5) at (90bp,190bp) [draw,draw=none] {$$};

  \node (N_9) at (10bp,128bp) [draw,draw=none] {$$};
  \node (N_6) at (90bp,128bp) [draw,draw=none] {$$};

  \node (N_10) at (10bp,66bp) [draw,draw=none] {$$};
  \node (N_8) at (90bp,66bp) [draw,draw=none] {$$};

  \node (N_12) at (50bp,4bp) [draw,draw=none] {$\Wmax$};

  \draw [->,DarkRed] (N_1) -- node [left] {$2$} (N_2);
  \draw [->,DarkBlue] (N_1) -- node [right] {$1$} (N_3);

  \draw [->,DarkBlue] (N_2) -- node [left] {$1$} (N_4);
  \draw [->,DarkRed] (N_3) -- node [right] {$2$} (N_11);

  \draw [->,DarkRed] (N_4) -- node [left] {$2$} (N_7);
  \draw [->,DarkBlue] (N_11) -- node [right] {$1$} (N_5);

  \draw [->,DarkBlue] (N_7) -- node [left] {$1$} (N_9);
  \draw [->,DarkRed] (N_5) -- node [right] {$2$} (N_6);
  \draw [->] (N_5) -- node [above=2mm]{$0$} (N_4);

  \draw [->,DarkRed] (N_9) -- node [left] {$2$} (N_10);
  \draw [->,DarkBlue] (N_6) -- node [right] {$1$} (N_8);
  \draw [->] (N_9) -- node [right] {$0$} (N_3);
  \draw [->] (N_6) -- node [above=2mm] {$0$} (N_7);

  \draw [->,DarkBlue] (N_10) -- node [left] {$1$} (N_12);
  \draw [->,DarkRed] (N_8) -- node [right] {$2$} (N_12);
  \draw [->] (N_10) -- node [right]{$0$} (N_11);
  \draw [->] (N_8) -- node [above=3mm] {$\,0$} (N_1);

  \draw [->] (N_12) -- node [below=3mm] {$\!0$} (N_2);

%
\end{tikzpicture}



==> alcoves-A1.tex <==


\begin{tikzpicture}[x={(-1cm,1cm)}, y={(1cm,1cm)}]
  \tikzstyle{point}=[circle,draw,fill=black,inner sep=0mm, minimum size=1mm]
  % Nodes that are just here as coordinate systems
  \tikzstyle{ref}=[inner sep=0mm, minimum size=0mm]
  \tikzstyle{alcove}=[DarkRed]
  \tikzstyle{s0}=[black]
  \tikzstyle{s1}=[DarkBlue]
  
  \node[ref] (tl) at (4,-2)  {};
  \node (tr) at (-2,4)  {};
  \node (bl) at (2,-4)  {};
  \node (br) at (-4,2)  {};

  \node[ref] (L0) at ( 1, 0) {};
  \node[ref] (L1) at ( 0, 1) {};
  \node[ref] (A0) at ( 2,-2) {};
  \node[ref] (A1) at (-2, 2) {};

  % Level 0/1 hyperplane
  \draw[-] (intersection of A0--A1 and bl--tl)[very thin] --
           (intersection of A0--A1 and br--tr) node [below]{$\coweightspace^0$};
  \draw[-,alcove] (intersection of L0--L1 and bl--tl)[very thin] --
           (intersection of L0--L1 and br--tr) node [below]{$\coweightspace^1$};

  % co-rho
%  \node[point] (L) at (1 , 1)  [label=above:$\rhoc$  ] {};
  \node[point] (L) at (.5,.5)  [label=below:$\rhoc$] {};

  \node[alcove] at (1.15,0.15) {$\phantom{{}^1}0^1$};

  % Reflection hyperplanes
  \draw[-] (intersection of 0,0--L0 and bl--br)[very thin,s1] -- 
           (intersection of 0,0--L0 and tl--tr)
           node [above right]{$H_{\alpha_{1,0}}=H_{\alpha_1}$};
  \draw[-] (intersection of 0,0--L1 and bl--br)[very thin,s0] -- 
           (intersection of 0,0--L1 and tl--tr)
           node [above right]{$H_{\alpha_{1,1}}=H_{\alpha_0}$};
  \foreach \x/\c in { -2/s1, -1/s0, 2/s1, 3/s0} {
    \node (start) at (intersection cs: first line  = {(0,0)--(1-\x,\x)},
                     second line = {(tl)--(bl)}) {};
    \node (end)   at (intersection cs: first line  = {(0,0)--(1-\x,\x)},
                     second line = {(tr)--(br)}) {};
    \draw[-,\c] (start) -- (end)[very thin] node [right]{$H_{\alpha_1,\x}$};
  }

  % Chambers
  \foreach \x / \l in { -1/$s_0(C)$, 0/$C$, 1/$s_1(C)$ }
    \node at ( .9-1.6*\x,.9+1.6*\x) {\l};

  % Alcoves
  \foreach \x/\c in { -2/s0, -1/s1, 0/s0, 1/s1, 2/s0, 3/s1} {
    \draw[-,\c] (-.05+\x,0.95-\x) -- (.05+\x,1.05-\x);
  }
  \foreach \x / \l in { -2/$s_0s_1(A)$, -1/$s_0(A)$, 0/$A$,
    1/$s_1(A)$, 2/$s_1s_0(A)$ } {
    \node[alcove] at ( .6-1.15*\x,.6+1.15*\x) {\l};
    \node[point,alcove] at (.5-\x,.5+\x) {};
  }

  % Positive and negative side
  \foreach \x / \l in { -1.5, -0.5, 0.5, 1.5 }{
    \node at ( 0.8-1.83*\x,1  +1.77*\x) {+};
    \node at ( 1  -1.77*\x,0.8+1.83*\x) {-};
}

  % Fundamental weights
  \draw[->,thick,black] (0,0) -- (L0) node [below left ]{$\Lambdac_0$};
  \draw[->,thick,DarkBlue] (0,0) -- (L1) node [below right]{$\Lambdac_1$};

  % coroots
  \draw[->,thick] (0,0) -- (A0) node [below]{$\coroot_0$}; 
  \draw[->,thick,DarkBlue] (0,0) -- (A1) node [below]{$\coroot_1$}; 
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> crystal-A2.tex <==

\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
\node (N_1) at (100bp,300bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_2) at (55bp,225bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_3) at (145bp,225bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_4) at (55bp,150bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\end{array}$}}$};
  \node (N_5) at (145bp,150bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_6) at (55bp,75bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\end{array}$}}$};
  \node (N_7) at (145bp,75bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_8) at (250bp,150bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_9) at (100bp,0bp) [draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\end{array}$}}$};
  \draw [->,DarkBlue] (N_1) -- node [above left] {$1$} (N_2);
  \draw [->,DarkRed]  (N_1) -- node [above right]{$2$} (N_3);

  \draw [->,DarkRed]  (N_2) -- node [left] {$2$} (N_4);
  \draw [->,DarkBlue] (N_3) -- node [auto] {$1$} (N_5);

  \draw [->,DarkRed]  (N_4) -- node [left] {$2$} (N_6);
  \draw [->,DarkBlue] (N_5) -- node [auto] {$1$} (N_7);

  \draw [<-,    ] (N_3) -- node [left] {$0$} (N_6);
  \draw [<-,    ] (N_2) -- node [right] {$0$} (N_7);

  \draw [->,DarkBlue] (N_6) -- node [left]{$1$} (N_9);
  \draw [->,DarkRed]  (N_7) -- node [right] {$2$} (N_9);

  \draw [<-,    ] (N_1) to [bend left=40] node [auto] {$0$}  (N_8);
  \draw [<-,    ] (N_8) to [bend left=40] node [auto] {$0$} (N_9);
%
\end{tikzpicture}



==> crystal-B11B11B11.tex <==

\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
\node (N_1) at (80bp,232bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_2) at (80bp,158bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_3) at (80bp,84bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_8) at (80bp,10bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};

  \node (N_4) at (200bp,158bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_5) at (200bp,84bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};

  \node (N_6) at (320bp,158bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_7) at (320bp,84bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};

  \draw [->,blue] (N_1) -- node [auto] {$1$} (N_2);
  \draw [->,blue] (N_2) -- node [auto] {$1$} (N_3);
  \draw [->,blue] (N_3) -- node [auto] {$1$} (N_8);

  \draw [->,blue] (N_4) -- node [auto] {$1$} (N_5);

  \draw [->,blue] (N_6) -- node [auto] {$1$} (N_7);

  \draw [<-]      (N_1) to [bend left=6] node [right=2mm] {$0$} (N_6);
  \draw [<-]      (N_2) to [bend left=6] node [right=2mm] {$0$} (N_7);

  \draw [<-]      (N_4) -- node [right=1mm] {$0$} (N_3);
  \draw [<-]      (N_6) -- node [right=1mm] {$0$} (N_5);
  \draw [<-]      (N_5) -- node [right=1mm] {$0$} (N_8);
%
\end{tikzpicture}



==> crystal.tex <==
%A:=crystals::kirillovReshetikhin(1,1,["A",1,1]):
%operators::setTensorSymbol("#"):
%C:=A#A#A:
%fprint(Unquoted,0,(C::toGraph())::TeX(Loops=FALSE, EdgeOptions = ((e,w) -> if w=0 then [Backward] else [] end_if))) ;
\begin{tikzpicture}[>=latex,join=bevel,]
%
\node (N_1) at (315bp,220bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_2) at (273bp,150bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_3) at (103bp,80bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_4) at (60bp,150bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_5) at (188bp,80bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_6) at (358bp,150bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_7) at (358bp,80bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_8) at (145bp,10bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}} \otimes {\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \draw [->] (N_1) ..controls (286bp,206bp) and (278bp,200bp)  .. (274bp,192bp) .. controls (271bp,185bp) and (270bp,177bp)  .. (N_2);
  \pgfsetstrokecolor{black}
  \draw (305bp,185bp) node {$1$};
  \draw [->] (N_2) ..controls (235bp,135bp) and (217bp,128bp)  .. (201bp,122bp) .. controls (179bp,113bp) and (154bp,102bp)  .. (N_3);
  \draw (235bp,115bp) node {$1$};
  \draw [->] (N_4) ..controls (76bp,131bp) and (89bp,116bp)  .. (104bp,108bp) .. controls (117bp,100bp) and (133bp,94bp)  .. (N_5);
  \draw (135bp,115bp) node {$1$};
  \draw [<-] (N_1) ..controls (331bp,199bp) and (334bp,195bp)  .. (336bp,192bp) .. controls (343bp,181bp) and (349bp,168bp)  .. (N_6);
  \draw (373bp,185bp) node {$0$};
  \draw [->] (N_6) ..controls (401bp,139bp) and (414bp,133bp)  .. (421bp,122bp) .. controls (429bp,109bp) and (416bp,98bp)  .. (N_7);
  \draw (453bp,115bp) node {$1$};
  \draw [<-] (N_4) ..controls (20bp,127bp) and (12bp,118bp)  .. (19bp,108bp) .. controls (26bp,99bp) and (51bp,91bp)  .. (N_3);
  \draw (51bp,115bp) node {$0$};
  \draw [->] (N_3) ..controls (100bp,61bp) and (99bp,48bp)  .. (104bp,38bp) .. controls (106bp,33bp) and (110bp,29bp)  .. (N_8);
  \draw (135bp,45bp) node {$1$};
  \draw [<-] (N_2) ..controls (268bp,122bp) and (269bp,114bp)  .. (274bp,108bp) .. controls (280bp,99bp) and (306bp,91bp)  .. (N_7);
  \draw (305bp,115bp) node {$0$};
  \draw [<-] (N_6) ..controls (348bp,122bp) and (343bp,114bp)  .. (336bp,108bp) .. controls (318bp,95bp) and (257bp,86bp)  .. (N_5);
  \draw (378bp,115bp) node {$0$};
  \draw [<-] (N_5) ..controls (176bp,53bp) and (171bp,45bp)  .. (166bp,38bp) .. controls (162bp,31bp) and (157bp,25bp)  .. (N_8);
  \draw (208bp,45bp) node {$0$};
%
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-A2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[->,  color = purple,thick] (0.0,-0.5773502692) -- (0.0,0.5773502692);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-A2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](0.5,2.598076211) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = black, very thick,](0.5,2.598076211) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](-1.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[ color = black, very thick,](-1.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[->,  color = purple,thick] (0.0,1.154700538) -- (0.0,0.5773502692);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-B2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[->,  color = purple,] (-0.1767766953,-0.5303300859) -- (-0.1767766953,0.5303300859);
\draw[->,  color = purple,] (-0.1767766953,0.5303300859) -- (-0.5303300859,0.1767766953);
\draw[->,  color = purple,] (-0.5303300859,0.1767766953) -- (0.5303300859,0.1767766953);
\draw[->,  color = purple,] (0.5303300859,0.1767766953) -- (0.5303300859,-0.1767766953);
\draw[->,  color = purple,] (0.5303300859,-0.1767766953) -- (0.1767766953,-0.5303300859);
\draw[->,  color = purple,] (0.1767766953,-0.5303300859) -- (0.1767766953,0.5303300859);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-B2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (-0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.121320344,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (1.414213562,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (2.121320344,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (1.414213562,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (0.0,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (-0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,3.535533906) -- (0.0,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = black, very thick,](-0.7071067812,3.535533906) -- (-0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (1.414213562,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (1.414213562,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](3.535533906,3.535533906) -- (2.828427125,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = black, very thick,](3.535533906,3.535533906) -- (3.535533906,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.828427125,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (2.828427125,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](3.535533906,2.121320344) -- (3.535533906,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = black, very thick,](3.535533906,2.121320344) -- (2.828427125,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[->,  color = purple,] (1.237436867,2.298097039) -- (1.237436867,1.944543648);
\draw[->,  color = purple,] (1.237436867,1.944543648) -- (0.8838834765,1.590990258);
\draw[->,  color = purple,] (0.8838834765,1.590990258) -- (0.5303300859,1.590990258);
\draw[->,  color = purple,] (0.5303300859,1.590990258) -- (0.5303300859,1.237436867);
\draw[->,  color = purple,] (0.5303300859,1.237436867) -- (0.1767766953,0.8838834765);
\draw[->,  color = purple,] (0.1767766953,0.8838834765) -- (0.1767766953,0.5303300859);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-BC2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-2.828427125) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[->,  color = purple,] (-0.1414213562,-0.4242640687) -- (-0.1414213562,0.4242640687);
\draw[->,  color = purple,] (-0.1414213562,0.4242640687) -- (-0.4242640687,0.1414213562);
\draw[->,  color = purple,] (-0.4242640687,0.1414213562) -- (0.4242640687,0.1414213562);
\draw[->,  color = purple,] (0.4242640687,0.1414213562) -- (0.4242640687,-0.1414213562);
\draw[->,  color = purple,] (0.4242640687,-0.1414213562) -- (0.1414213562,-0.4242640687);
\draw[->,  color = purple,] (0.1414213562,-0.4242640687) -- (0.1414213562,0.4242640687);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-BC2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-2.828427125) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](0.0,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,3.535533906) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[->,  color = purple,] (1.272792206,2.404163056) -- (1.272792206,1.838477631);
\draw[->,  color = purple,] (1.272792206,1.838477631) -- (0.9899494937,1.555634919);
\draw[->,  color = purple,] (0.9899494937,1.555634919) -- (0.4242640687,1.555634919);
\draw[->,  color = purple,] (0.4242640687,1.555634919) -- (0.4242640687,1.272792206);
\draw[->,  color = purple,] (0.4242640687,1.272792206) -- (0.1414213562,0.9899494937);
\draw[->,  color = purple,] (0.1414213562,0.9899494937) -- (0.1414213562,0.4242640687);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-C2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.0,1.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,0.5) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[->,  color = purple,] (-0.125,-0.375) -- (-0.125,0.375);
\draw[->,  color = purple,] (-0.125,0.375) -- (-0.375,0.125);
\draw[->,  color = purple,] (-0.375,0.125) -- (0.375,0.125);
\draw[->,  color = purple,] (0.375,0.125) -- (0.375,-0.125);
\draw[->,  color = purple,] (0.375,-0.125) -- (0.125,-0.375);
\draw[->,  color = purple,] (0.125,-0.375) -- (0.125,0.375);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-C2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.0,1.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,0.5) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,0.5) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,0.5);
\draw[ color = black, very thick,](-0.5,1.0) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](1.0,1.5) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,0.5) -- (1.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,0.5);
\draw[ color = black, very thick,](1.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,0.5);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.5,1.0);
\draw[ color = black, very thick,](0.0,2.5) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,2.5);
\draw[ color = black, very thick,](0.0,2.5) -- (-0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,2.5);
\draw[ color = black, very thick,](0.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,1.5);
\draw[ color = black, very thick,](-0.5,2.0) -- (-0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.0,2.5) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,2.5);
\draw[ color = black, very thick,](1.0,2.5) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,2.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,1.5);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](2.0,2.5) -- (2.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,2.5);
\draw[ color = black, very thick,](2.0,2.5) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,2.5);
\draw[ color = black, very thick,](2.0,1.5) -- (2.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,1.5);
\draw[ color = black, very thick,](2.0,1.5) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,1.5);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](2.5,2.0) -- (2.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.5,2.0);
\draw[ color = black, very thick,](2.5,2.0) -- (2.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.5,2.0);
\draw[->,  color = purple,] (0.875,1.625) -- (0.875,1.375);
\draw[->,  color = purple,] (0.875,1.375) -- (0.625,1.125);
\draw[->,  color = purple,] (0.625,1.125) -- (0.375,1.125);
\draw[->,  color = purple,] (0.375,1.125) -- (0.375,0.875);
\draw[->,  color = purple,] (0.375,0.875) -- (0.125,0.625);
\draw[->,  color = purple,] (0.125,0.625) -- (0.125,0.375);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-C2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-0.7071067812,0.7071067812) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[->,  color = purple,] (-0.2357022604,-0.4714045208) -- (-0.2357022604,0.4714045208);
\draw[->,  color = purple,] (-0.2357022604,0.4714045208) -- (-0.4714045208,0.2357022604);
\draw[->,  color = purple,] (-0.4714045208,0.2357022604) -- (0.4714045208,0.2357022604);
\draw[->,  color = purple,] (0.4714045208,0.2357022604) -- (0.4714045208,-0.2357022604);
\draw[->,  color = purple,] (0.4714045208,-0.2357022604) -- (0.2357022604,-0.4714045208);
\draw[->,  color = purple,] (0.2357022604,-0.4714045208) -- (0.2357022604,0.4714045208);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-C2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-0.7071067812,0.7071067812) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](0.0,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,3.535533906) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[->,  color = purple,] (1.178511302,2.357022604) -- (1.178511302,1.885618083);
\draw[->,  color = purple,] (1.178511302,1.885618083) -- (0.9428090416,1.649915823);
\draw[->,  color = purple,] (0.9428090416,1.649915823) -- (0.4714045208,1.649915823);
\draw[->,  color = purple,] (0.4714045208,1.649915823) -- (0.4714045208,1.178511302);
\draw[->,  color = purple,] (0.4714045208,1.178511302) -- (0.2357022604,0.9428090416);
\draw[->,  color = purple,] (0.2357022604,0.9428090416) -- (0.2357022604,0.4714045208);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-G2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.8660254038) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[->,  color = purple,] (-0.25,-0.7216878365) -- (-0.25,0.7216878365);
\draw[->,  color = purple,] (-0.25,0.7216878365) -- (-0.5,0.5773502692);
\draw[->,  color = purple,] (-0.5,0.5773502692) -- (-0.75,0.1443375673);
\draw[->,  color = purple,] (-0.75,0.1443375673) -- (-0.75,-0.1443375673);
\draw[->,  color = purple,] (-0.75,-0.1443375673) -- (-0.5,-0.5773502692);
\draw[->,  color = purple,] (-0.5,-0.5773502692) -- (0.75,0.1443375673);
\draw[->,  color = purple,] (0.75,0.1443375673) -- (0.75,-0.1443375673);
\draw[->,  color = purple,] (0.75,-0.1443375673) -- (0.5,-0.5773502692);
\draw[->,  color = purple,] (0.5,-0.5773502692) -- (0.25,-0.7216878365);
\draw[->,  color = purple,] (0.25,-0.7216878365) -- (0.25,0.7216878365);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-G2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.8660254038) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,2.598076211) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.75,2.165063509) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,2.165063509);
\draw[ color = black, very thick,](0.75,2.165063509) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,2.165063509);
\draw[ color = black, very thick,](-0.75,2.165063509) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,2.165063509);
\draw[ color = black, very thick,](-0.75,2.165063509) -- (-1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,2.165063509);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,1.299038106);
\draw[ color = black, very thick,](1.5,3.464101615) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,3.464101615);
\draw[ color = black, very thick,](1.5,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,3.464101615);
\draw[ color = black, very thick,](1.5,1.732050808) -- (2.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,1.732050808);
\draw[ color = black, very thick,](1.5,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,1.732050808);
\draw[ color = black, very thick,](2.25,3.031088913) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.031088913);
\draw[ color = black, very thick,](2.25,3.031088913) -- (2.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.031088913);
\draw[ color = black, very thick,](0.75,2.165063509) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,2.165063509);
\draw[ color = black, very thick,](0.75,2.165063509) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,2.165063509);
\draw[ color = black, very thick,](2.25,2.165063509) -- (2.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,2.165063509);
\draw[ color = black, very thick,](2.25,2.165063509) -- (2.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,2.165063509);
\draw[ color = black, very thick,](0.0,4.330127019) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,4.330127019);
\draw[ color = black, very thick,](0.0,4.330127019) -- (-0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,4.330127019);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,2.598076211) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (-0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (-1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.031088913) -- (-1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.031088913);
\draw[ color = black, very thick,](-0.75,3.031088913) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.031088913);
\draw[ color = black, very thick,](1.5,5.196152423) -- (2.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,3.464101615) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,3.464101615);
\draw[ color = black, very thick,](1.5,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,3.464101615);
\draw[ color = black, very thick,](2.25,4.763139721) -- (2.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,4.763139721);
\draw[ color = black, very thick,](2.25,4.763139721) -- (2.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,4.763139721);
\draw[ color = black, very thick,](0.75,4.763139721) -- (1.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,4.763139721);
\draw[ color = black, very thick,](0.75,4.763139721) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,4.763139721);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (2.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,3.897114317);
\draw[->,  color = purple,] (1.25,3.608439182) -- (1.25,3.319764048);
\draw[->,  color = purple,] (1.25,3.319764048) -- (1.0,3.175426481);
\draw[->,  color = purple,] (1.0,3.175426481) -- (0.75,2.742413779);
\draw[->,  color = purple,] (0.75,2.742413779) -- (0.75,2.453738644);
\draw[->,  color = purple,] (0.75,2.453738644) -- (1.0,2.020725942);
\draw[->,  color = purple,] (1.0,2.020725942) -- (0.75,1.876388375);
\draw[->,  color = purple,] (0.75,1.876388375) -- (0.75,1.58771324);
\draw[->,  color = purple,] (0.75,1.58771324) -- (0.5,1.154700538);
\draw[->,  color = purple,] (0.5,1.154700538) -- (0.25,1.010362971);
\draw[->,  color = purple,] (0.25,1.010362971) -- (0.25,0.7216878365);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-G2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.5,-2.598076211) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[->,  color = purple,] (-0.375,-1.082531755) -- (0.75,0.8660254038);
\draw[->,  color = purple,] (0.75,0.8660254038) -- (1.125,0.2165063509);
\draw[->,  color = purple,] (1.125,0.2165063509) -- (1.125,-0.2165063509);
\draw[->,  color = purple,] (1.125,-0.2165063509) -- (0.75,-0.8660254038);
\draw[->,  color = purple,] (0.75,-0.8660254038) -- (0.375,-1.082531755);
\draw[->,  color = purple,] (0.375,-1.082531755) -- (-0.75,0.8660254038);
\draw[->,  color = purple,] (-0.75,0.8660254038) -- (-1.125,0.2165063509);
\draw[->,  color = purple,] (-1.125,0.2165063509) -- (-1.125,-0.2165063509);
\draw[->,  color = purple,] (-1.125,-0.2165063509) -- (-0.75,-0.8660254038);
\draw[->,  color = purple,] (-0.75,-0.8660254038) -- (0.375,1.082531755);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-ambient-G2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.5,-2.598076211) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[ color = black, very thick,](2.25,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.897114317);
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.897114317);
\draw[ color = black, very thick,](3.0,2.598076211) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (3.0,2.598076211);
\draw[ color = black, very thick,](3.0,2.598076211) -- (3.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (3.0,2.598076211);
\draw[ color = black, very thick,](2.25,1.299038106) -- (3.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,1.299038106);
\draw[ color = black, very thick,](2.25,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,1.299038106);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.75,6.495190528) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,6.495190528);
\draw[ color = black, very thick,](0.75,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,6.495190528);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (-1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,6.495190528) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,6.495190528);
\draw[ color = black, very thick,](-0.75,6.495190528) -- (-1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,6.495190528);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,3.897114317);
\draw[ color = black, very thick,](-1.5,5.196152423) -- (-1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-1.5,5.196152423);
\draw[ color = black, very thick,](-1.5,5.196152423) -- (-1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-1.5,5.196152423);
\draw[ color = black, very thick,](3.75,6.495190528) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,6.495190528);
\draw[ color = black, very thick,](3.75,6.495190528) -- (4.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,6.495190528);
\draw[ color = black, very thick,](2.25,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,6.495190528) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,6.495190528);
\draw[ color = black, very thick,](2.25,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,6.495190528);
\draw[ color = black, very thick,](4.5,5.196152423) -- (4.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (4.5,5.196152423);
\draw[ color = black, very thick,](4.5,5.196152423) -- (4.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (4.5,5.196152423);
\draw[ color = black, very thick,](3.75,3.897114317) -- (4.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,3.897114317);
\draw[ color = black, very thick,](3.75,3.897114317) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,3.897114317);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](2.25,9.09326674) -- (1.5,9.526279442);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,9.526279442);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,9.09326674);
\draw[ color = black, very thick,](2.25,9.09326674) -- (3.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,9.09326674);
\draw[ color = black, very thick,](0.75,6.495190528) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,6.495190528);
\draw[ color = black, very thick,](0.75,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,6.495190528);
\draw[ color = black, very thick,](0.75,9.09326674) -- (1.5,9.526279442);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,9.526279442);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,9.09326674);
\draw[ color = black, very thick,](0.75,9.09326674) -- (0.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,9.09326674);
\draw[ color = black, very thick,](3.0,7.794228634) -- (3.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (3.0,7.794228634);
\draw[ color = black, very thick,](3.0,7.794228634) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (3.0,7.794228634);
\draw[ color = black, very thick,](2.25,6.495190528) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,6.495190528);
\draw[ color = black, very thick,](2.25,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,6.495190528);
\draw[ color = black, very thick,](0.0,7.794228634) -- (0.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.0,7.794228634);
\draw[ color = black, very thick,](0.0,7.794228634) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.0,7.794228634);
\draw[->,  color = purple,] (1.125,6.711696879) -- (0.75,6.062177826);
\draw[->,  color = purple,] (0.75,6.062177826) -- (1.125,5.412658774);
\draw[->,  color = purple,] (1.125,5.412658774) -- (1.125,4.979646072);
\draw[->,  color = purple,] (1.125,4.979646072) -- (0.75,4.330127019);
\draw[->,  color = purple,] (0.75,4.330127019) -- (0.375,4.113620668);
\draw[->,  color = purple,] (0.375,4.113620668) -- (0.75,3.464101615);
\draw[->,  color = purple,] (0.75,3.464101615) -- (0.375,2.814582562);
\draw[->,  color = purple,] (0.375,2.814582562) -- (0.375,2.38156986);
\draw[->,  color = purple,] (0.375,2.38156986) -- (0.75,1.732050808);
\draw[->,  color = purple,] (0.75,1.732050808) -- (0.375,1.082531755);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-BC2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[->,  color = purple,] (-0.2,-0.2) -- (0.4,-0.2);
\draw[->,  color = purple,] (0.4,-0.2) -- (0.4,-0.6);
\draw[->,  color = purple,] (0.4,-0.6) -- (-0.2,0.6);
\draw[->,  color = purple,] (-0.2,0.6) -- (-0.4,0.6);
\draw[->,  color = purple,] (-0.4,0.6) -- (-0.4,0.2);
\draw[->,  color = purple,] (-0.4,0.2) -- (0.2,0.2);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-BC2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=left] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](2.5,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](2.5,0.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,4.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](0.5,4.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[->,  color = purple,] (0.8,1.8) -- (0.4,1.8);
\draw[->,  color = purple,] (0.4,1.8) -- (0.4,1.4);
\draw[->,  color = purple,] (0.4,1.4) -- (0.8,0.6);
\draw[->,  color = purple,] (0.8,0.6) -- (0.6,0.6);
\draw[->,  color = purple,] (0.6,0.6) -- (0.6,0.2);
\draw[->,  color = purple,] (0.6,0.2) -- (0.2,0.2);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-C2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[->,  color = purple,] (-0.25,-0.25) -- (0.5,-0.25);
\draw[->,  color = purple,] (0.5,-0.25) -- (0.5,-0.75);
\draw[->,  color = purple,] (0.5,-0.75) -- (-0.25,0.75);
\draw[->,  color = purple,] (-0.25,0.75) -- (-0.5,0.75);
\draw[->,  color = purple,] (-0.5,0.75) -- (-0.5,0.25);
\draw[->,  color = purple,] (-0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-C2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=left] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](2.5,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](2.5,0.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,4.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](0.5,4.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[->,  color = purple,] (0.75,1.75) -- (0.5,1.75);
\draw[->,  color = purple,] (0.5,1.75) -- (0.5,1.25);
\draw[->,  color = purple,] (0.5,1.25) -- (0.75,0.75);
\draw[->,  color = purple,] (0.75,0.75) -- (0.5,0.75);
\draw[->,  color = purple,] (0.5,0.75) -- (0.5,0.25);
\draw[->,  color = purple,] (0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-C2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-2.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[->,  color = purple,] (-0.3333333333,-0.3333333333) -- (1.0,-0.3333333333);
\draw[->,  color = purple,] (1.0,-0.3333333333) -- (1.0,-0.6666666667);
\draw[->,  color = purple,] (1.0,-0.6666666667) -- (-0.3333333333,0.6666666667);
\draw[->,  color = purple,] (-0.3333333333,0.6666666667) -- (-1.0,0.6666666667);
\draw[->,  color = purple,] (-1.0,0.6666666667) -- (-1.0,0.3333333333);
\draw[->,  color = purple,] (-1.0,0.3333333333) -- (0.3333333333,0.3333333333);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-C2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-2.0,2.0) node[at end, auto=left] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = black, very thick,](3.0,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](3.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](3.0,-1.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = black, very thick,](3.0,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = black, very thick,](1.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.0);
\draw[ color = black, very thick,](1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.0);
\draw[ color = black, very thick,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](-1.0,2.0) -- (-2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,2.0);
\draw[ color = black, very thick,](-1.0,2.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,2.0);
\draw[ color = black, very thick,](1.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,1.0);
\draw[ color = black, very thick,](1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,1.0);
\draw[ color = black, very thick,](-1.0,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = black, very thick,](-1.0,3.0) -- (-2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = black, very thick,](5.0,0.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,0.0);
\draw[ color = black, very thick,](5.0,0.0) -- (6.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (6.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,0.0);
\draw[ color = black, very thick,](3.0,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](3.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](5.0,-1.0) -- (6.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (6.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,-1.0);
\draw[ color = black, very thick,](5.0,-1.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,-1.0);
\draw[ color = black, very thick,](3.0,1.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,1.0);
\draw[ color = black, very thick,](3.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,1.0);
\draw[ color = black, very thick,](3.0,2.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,2.0);
\draw[ color = black, very thick,](3.0,2.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,2.0);
\draw[ color = black, very thick,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](3.0,1.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,1.0);
\draw[ color = black, very thick,](3.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,1.0);
\draw[ color = black, very thick,](1.0,3.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,3.0);
\draw[ color = black, very thick,](1.0,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,3.0);
\draw[ color = black, very thick,](1.0,4.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,4.0);
\draw[ color = black, very thick,](1.0,4.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,4.0);
\draw[ color = black, very thick,](-1.0,4.0) -- (-2.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-2.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,4.0);
\draw[ color = black, very thick,](-1.0,4.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,4.0);
\draw[ color = black, very thick,](1.0,3.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,3.0);
\draw[ color = black, very thick,](1.0,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,3.0);
\draw[ color = black, very thick,](-1.0,5.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = black, very thick,](-1.0,5.0) -- (-2.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-2.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,5.0);
\draw[->,  color = purple,] (1.666666667,1.666666667) -- (1.0,1.666666667);
\draw[->,  color = purple,] (1.0,1.666666667) -- (1.0,1.333333333);
\draw[->,  color = purple,] (1.0,1.333333333) -- (1.666666667,0.6666666667);
\draw[->,  color = purple,] (1.666666667,0.6666666667) -- (1.0,0.6666666667);
\draw[->,  color = purple,] (1.0,0.6666666667) -- (1.0,0.3333333333);
\draw[->,  color = purple,] (1.0,0.3333333333) -- (0.3333333333,0.3333333333);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-G2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-3.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,1.5) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](-0.5,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[->,  color = purple,] (-0.25,-0.25) -- (0.5,-0.25);
\draw[->,  color = purple,] (0.5,-0.25) -- (0.75,-1.0);
\draw[->,  color = purple,] (0.75,-1.0) -- (0.75,-1.25);
\draw[->,  color = purple,] (0.75,-1.25) -- (0.5,-1.25);
\draw[->,  color = purple,] (0.5,-1.25) -- (0.25,-1.0);
\draw[->,  color = purple,] (0.25,-1.0) -- (-0.5,1.25);
\draw[->,  color = purple,] (-0.5,1.25) -- (-0.75,1.25);
\draw[->,  color = purple,] (-0.75,1.25) -- (-0.75,1.0);
\draw[->,  color = purple,] (-0.75,1.0) -- (-0.5,0.25);
\draw[->,  color = purple,] (-0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weight-G2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-3.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,1.5) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](-0.5,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.5);
\draw[ color = black, very thick,](0.5,1.5) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.5);
\draw[ color = black, very thick,](2.0,-1.5) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (2.0,-1.5);
\draw[ color = black, very thick,](2.0,-1.5) -- (2.0,-2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (2.0,-1.5);
\draw[ color = black, very thick,](1.5,-1.5) -- (2.0,-2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.5);
\draw[ color = black, very thick,](1.5,-1.5) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (-1.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,4.5) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,4.5);
\draw[ color = black, very thick,](-0.5,4.5) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,4.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (1.0,1.5);
\draw[ color = black, very thick,](0.5,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,1.5);
\draw[ color = black, very thick,](0.5,1.5) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,1.5);
\draw[ color = black, very thick,](-1.0,4.5) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-1.0,4.5);
\draw[ color = black, very thick,](-1.0,4.5) -- (-1.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-1.0,4.5);
\draw[ color = black, very thick,](2.5,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](2.5,0.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,1.5) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.5);
\draw[ color = black, very thick,](1.5,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.5);
\draw[ color = black, very thick,](3.0,-1.5) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.5);
\draw[ color = black, very thick,](3.0,-1.5) -- (3.0,-2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.5);
\draw[ color = black, very thick,](2.5,-1.5) -- (3.0,-2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.5);
\draw[ color = black, very thick,](2.5,-1.5) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.5,3.0) -- (1.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,3.0);
\draw[ color = black, very thick,](1.5,3.0) -- (2.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,4.5) -- (1.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,4.5);
\draw[ color = black, very thick,](0.5,4.5) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,4.5);
\draw[ color = black, very thick,](2.0,1.5) -- (2.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (2.0,1.5);
\draw[ color = black, very thick,](2.0,1.5) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (2.0,1.5);
\draw[ color = black, very thick,](1.5,1.5) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,1.5);
\draw[ color = black, very thick,](1.5,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,1.5);
\draw[ color = black, very thick,](0.0,4.5) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.0,4.5);
\draw[ color = black, very thick,](0.0,4.5) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.0,4.5);
\draw[->,  color = purple,] (0.75,2.75) -- (0.5,2.75);
\draw[->,  color = purple,] (0.5,2.75) -- (0.75,2.0);
\draw[->,  color = purple,] (0.75,2.0) -- (0.75,1.75);
\draw[->,  color = purple,] (0.75,1.75) -- (0.5,1.75);
\draw[->,  color = purple,] (0.5,1.75) -- (0.25,2.0);
\draw[->,  color = purple,] (0.25,2.0) -- (0.5,1.25);
\draw[->,  color = purple,] (0.5,1.25) -- (0.25,1.25);
\draw[->,  color = purple,] (0.25,1.25) -- (0.25,1.0);
\draw[->,  color = purple,] (0.25,1.0) -- (0.5,0.25);
\draw[->,  color = purple,] (0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weightA1-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](0.7071067812,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](-2.121320344,0.7071067812) -- (-2.121320344,0.7071067812);
\draw[->,  color = purple,] (-0.7071067812,0.0) -- (0.7071067812,0.0);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weightA1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-3.535533906,0.7071067812) -- (-3.535533906,0.7071067812);
\draw[ color = DarkBlue,](-2.121320344,0.7071067812) -- (-2.121320344,0.7071067812);
\draw[ color = black, very thick,](-3.535533906,0.7071067812) -- (-3.535533906,0.7071067812);
\draw[ color = DarkBlue,](-4.949747468,0.7071067812) -- (-4.949747468,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](0.7071067812,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](-2.121320344,0.7071067812) -- (-2.121320344,0.7071067812);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue,](3.535533906,0.7071067812) -- (3.535533906,0.7071067812);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue,](0.7071067812,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](4.949747468,0.7071067812) -- (4.949747468,0.7071067812);
\draw[ color = DarkBlue,](6.363961031,0.7071067812) -- (6.363961031,0.7071067812);
\draw[ color = black, very thick,](4.949747468,0.7071067812) -- (4.949747468,0.7071067812);
\draw[ color = DarkBlue,](3.535533906,0.7071067812) -- (3.535533906,0.7071067812);
\draw[->,  color = purple,] (1.414213562,0.7071067812) -- (0.0,0.7071067812);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weightA22-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](0.894427191,0.4472135955) -- (0.894427191,0.4472135955);
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](-1.341640786,0.4472135955) -- (-1.341640786,0.4472135955);
\draw[->,  color = purple,] (-0.3726779962,0.0) -- (0.3726779962,0.0);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weightA22.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-2.459674775,0.4472135955) -- (-2.459674775,0.4472135955);
\draw[ color = DarkBlue,](-1.341640786,0.4472135955) -- (-1.341640786,0.4472135955);
\draw[ color = black, very thick,](-2.459674775,0.4472135955) -- (-2.459674775,0.4472135955);
\draw[ color = DarkBlue,](-3.577708764,0.4472135955) -- (-3.577708764,0.4472135955);
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](0.894427191,0.4472135955) -- (0.894427191,0.4472135955);
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](-1.341640786,0.4472135955) -- (-1.341640786,0.4472135955);
\draw[ color = black, very thick,](2.01246118,0.4472135955) -- (2.01246118,0.4472135955);
\draw[ color = DarkBlue,](3.130495168,0.4472135955) -- (3.130495168,0.4472135955);
\draw[ color = black, very thick,](2.01246118,0.4472135955) -- (2.01246118,0.4472135955);
\draw[ color = DarkBlue,](0.894427191,0.4472135955) -- (0.894427191,0.4472135955);
\draw[ color = black, very thick,](4.248529157,0.4472135955) -- (4.248529157,0.4472135955);
\draw[ color = DarkBlue,](5.366563146,0.4472135955) -- (5.366563146,0.4472135955);
\draw[ color = black, very thick,](4.248529157,0.4472135955) -- (4.248529157,0.4472135955);
\draw[ color = DarkBlue,](3.130495168,0.4472135955) -- (3.130495168,0.4472135955);
\draw[->,  color = purple,] (1.639783183,0.4472135955) -- (0.1490711985,0.4472135955);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weightA22dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](0.2236067977,0.4472135955) -- (0.2236067977,0.4472135955);
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](-2.01246118,0.4472135955) -- (-2.01246118,0.4472135955);
\draw[->,  color = purple,] (-0.7453559925,0.0) -- (0.7453559925,0.0);
\end{tikzpicture}


==> minimalAntisortingAlcoveWalk-weightA22dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-3.130495168,0.4472135955) -- (-3.130495168,0.4472135955);
\draw[ color = DarkBlue,](-2.01246118,0.4472135955) -- (-2.01246118,0.4472135955);
\draw[ color = black, very thick,](-3.130495168,0.4472135955) -- (-3.130495168,0.4472135955);
\draw[ color = DarkBlue,](-4.248529157,0.4472135955) -- (-4.248529157,0.4472135955);
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](0.2236067977,0.4472135955) -- (0.2236067977,0.4472135955);
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](-2.01246118,0.4472135955) -- (-2.01246118,0.4472135955);
\draw[ color = black, very thick,](1.341640786,0.4472135955) -- (1.341640786,0.4472135955);
\draw[ color = DarkBlue,](2.459674775,0.4472135955) -- (2.459674775,0.4472135955);
\draw[ color = black, very thick,](1.341640786,0.4472135955) -- (1.341640786,0.4472135955);
\draw[ color = DarkBlue,](0.2236067977,0.4472135955) -- (0.2236067977,0.4472135955);
\draw[ color = black, very thick,](3.577708764,0.4472135955) -- (3.577708764,0.4472135955);
\draw[ color = DarkBlue,](4.695742753,0.4472135955) -- (4.695742753,0.4472135955);
\draw[ color = black, very thick,](3.577708764,0.4472135955) -- (3.577708764,0.4472135955);
\draw[ color = DarkBlue,](2.459674775,0.4472135955) -- (2.459674775,0.4472135955);
\draw[->,  color = purple,] (0.596284794,0.4472135955) -- (-0.1490711985,0.4472135955);
\end{tikzpicture}

